The One Loop Effective Super-Potential and Non-Holomorphicity

We calculate the Kahlerian and the lowest order non-Kahlerian contributions to the one loop effective superpotential using super-Feynman graphs in the massless Wess-Zumino Model, the massive Wess-Zumino Model and N=1, U(1) gauge theory. We also calculate the Kahlerian term in Yang-Mills Theory for a general gauge group. Using this latter result we find the one loop Kahlerian contribution for N=2 Yang-Mills Theory in terms of N=1 superfields and we show that it can only come from non-holomorphic contributions to the N=2 effective potential.

==> splpc01.tex <==
\begin{picture}(122400,122400)(-61200,-61200)
\setcounter{dots}{10}
\put(-23562,-17119){\cmline{-8}{24}{10}}
\put(-23562,17441){\cmline{20}{15}{10}}
\put(8838,-27919){\cmline{-25}{0}{10}}
\put(8838,28241){\cmline{20}{-15}{10}}
\put(-9162,-27919){\crline{-20}{15}{10}}
\put(-29322,161){\crline{8}{24}{10}}
\put(-9162,28241){\crline{25}{0}{10}}
\put(26118,-8479){\circle*{1000}}
\put(26118,8801){\circle*{1000}}
\put(16038,-22519){\circle*{1000}}
\put(-9162,-27919){\sline{-8}{-24}}
\put(-23562,-17119){\mline{-20}{-15}}
\put(-29322,161){\sline{-25}{0}}
\put(-23562,17441){\mline{-20}{15}}
\put(-9162,28241){\sline{-8}{24}}
\put(8838,28241){\mline{8}{24}}
\put(-33177,10780){\makebox(0,0){$k$}}
\put(-56125,0){\makebox(0,0){$p_{1}=0$}}
\put(-45406,32989){\makebox(0,0){$p_{2}=0$}}
\put(-17343,53378){\makebox(0,0){$p_{3}=0$}}
\put(17343,53378){\makebox(0,0){$p_{4}=0$}}
\put(-17343,-53378){\makebox(0,0){$p_{2n-1}=0$}}
\put(-45406,-32989){\makebox(0,0){$p_{2n}=0$}}
\end{picture}


==> splpc99.tex <==
\begin{picture}(50400,50400)(-25200,-25200)
\setcounter{dots}{10}
\put(-9000,-9000){\cmline{0}{25}{25}}
\put(9000,9000){\crline{0}{-25}{25}}
\put(-9000,9000){\begin{picture}(0,0)
\put(0,0){\bezier{\value{gdots}}(0,0)(111,1408)(1519,1297)
\bezier{\value{gdots}}(1519,1297)(2892,967)(3222,2341)
\bezier{\value{gdots}}(3222,2341)(3762,3645)(5067,3105)
\bezier{\value{gdots}}(5067,3105)(6271,2367)(7009,3571)
\bezier{\value{gdots}}(7009,3571)(7926,4645)(9000,3728)
\bezier{\value{gdots}}(9000,3728)(9917,2654)(10991,3571)
\bezier{\value{gdots}}(10991,3571)(12195,4309)(12933,3105)
\bezier{\value{gdots}}(12933,3105)(13474,1800)(14778,2341)
\bezier{\value{gdots}}(14778,2341)(16152,2670)(16481,1297)
\bezier{\value{gdots}}(16481,1297)(16592,-111)(18000,0)
}\end{picture}
}
\put(9000,-9000){\begin{picture}(0,0)
\put(0,0){\bezier{\value{gdots}}(0,0)(-111,-1408)(-1519,-1297)
\bezier{\value{gdots}}(-1519,-1297)(-2892,-967)(-3222,-2341)
\bezier{\value{gdots}}(-3222,-2341)(-3762,-3645)(-5067,-3105)
\bezier{\value{gdots}}(-5067,-3105)(-6271,-2367)(-7009,-3571)
\bezier{\value{gdots}}(-7009,-3571)(-7926,-4645)(-9000,-3728)
\bezier{\value{gdots}}(-9000,-3728)(-9917,-2654)(-10991,-3571)
\bezier{\value{gdots}}(-10991,-3571)(-12195,-4309)(-12933,-3105)
\bezier{\value{gdots}}(-12933,-3105)(-13474,-1800)(-14778,-2341)
\bezier{\value{gdots}}(-14778,-2341)(-16152,-2670)(-16481,-1297)
\bezier{\value{gdots}}(-16481,-1297)(-16592,111)(-18000,0)
}\end{picture}
}
\put(-9000,9000){\mline{-18}{18}}
\put(9000,9000){\mline{18}{18}}
\put(9000,-9000){\sline{18}{-18}}
\put(-9000,-9000){\sline{-18}{-18}}
\end{picture}

